Exploiting Symmetries to Design EKFs with Consistency Properties for Navigation and SLAM

The Extended Kalman Filter (EKF) is both the historical algorithm for multi-sensor fusion and still state of the art in numerous industrial applications. However, it may prove inconsistent in the presence of unobservability under a group of transformations. In this paper we first build an alternative EKF based on an alternative nonlinear state error. This EKF is intimately related to the theory of the Invariant EKF (IEKF). Then, under a simple compatibility assumption between the error and the transformation group, we prove the linearized model of the alternative EKF automatically captures the unobservable directions, and many desirable properties of the linear case then directly follow. This provides a novel fundamental result in filtering theory. We apply the theory to multi-sensor fusion for navigation, when all the sensors are attached to the vehicle and do not have access to absolute information, as typically occurs in GPS-denied environments. In the context of Simultaneous Localization And Mapping (SLAM), Monte-Carlo runs and comparisons to OC-EKF, robocentric EKF, and optimization-based smoothing algorithms (iSAM) illustrate the results. The proposed EKF is also proved to outperform standard EKF and to achieve comparable performance to iSAM on a publicly available real dataset for multi-robot SLAM.

==> figure2.tex <==
	\begin{tikzpicture}[]
	\begin{axis}[height=3cm, width=4.8cm, 
%	xlabel={time steps},
	ylabel={NEES},
	enlarge x limits=false,
	xmin = 0, xmax = 200,ymin = 0,
%	legend entries={standard EKF,proposed EKF,OC-EKF, robocentric, iSAM},
	legend style={font=\tiny}, legend pos= north east, label style={font=\small},
	ylabel style={xshift=0ex,yshift=-0.2cm},
	grid=both, ticks=both,xlabel style={xshift=-0ex,yshift=0.0cm}]
		\addplot+[thick,smooth,mark=,draw = yellow] table[x=t,y=isam] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {figures/fig2.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = cyan] table[x=t,y=rc] {figures/fig2.txt};
%	\addplot+[thick,smooth,mark=,draw = magenta] table[x=t,y= isam] {figures/fig2.txt};
	\end{axis}
	
	\begin{axis}[height=3cm, 
	width=4.8cm,
	xlabel style={xshift=-0ex,yshift=0.0cm},
	ylabel style={xshift=0ex,yshift=-0.2cm},
	at = {(280,0)}, 
	ylabel={RMSE (m)},
	enlarge x limits=false,
	xmin = 0, xmax = 200,ymin = 0,
	label style={font=\small},
	grid=both,
	ytick= {0,0.25,0.5,0.75,1}]
	\addplot+[thick,smooth,mark=,draw = yellow] table[x=t,y=isam] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {figures/fig3_position.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = cyan] table[x=t,y=rc] {figures/fig3_position.txt};	
	\end{axis}
	
	\begin{axis}[height=4cm, width=9cm, xlabel={time steps},ylabel={distance to iSAM (m)},
	at = {(10,-900)},
	enlarge x limits=false,
	xlabel style={xshift=-0ex,yshift=0.0cm},
	ylabel style={xshift=0ex,yshift=-0.2cm},
	xmin = 0, xmax = 200, ymin = 0,
	legend entries={iSAM \cite{kaess_isam2:_2012}, standard EKF,\textbf{proposed EKF},OC-EKF \cite{huang_observability-based_2010}, robocentric \cite{castellanos_robocentric_2007}},
	legend style={font=\small}, 
	legend columns=2,
	legend pos= north east, label style={font=\scriptsize},
	grid=both, ticks=both]
	\addplot+[smooth,thick,mark=,draw = yellow] table[x=t,y=ekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = blue] table[x=t,y=ekf] {figures/fig4.txt};
	\addplot+[smooth,ultra thick,mark=,draw = green] table[x=t,y=iekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = red] table[x=t,y=ocekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = cyan] table[x=t,y=rc] {figures/fig4.txt};	
	
	\end{axis}
	\end{tikzpicture}
	
	
	

==> figure2sensor.tex <==
	\begin{tikzpicture}[]
	\begin{axis}[height=4cm, width=8.5cm, 
%	xlabel={time steps},
	ylabel={NEES},
	enlarge x limits=false,
	xmin = 0, xmax = 300,ymin = 0, ymax=3.1,
	ylabel style={xshift=0ex,yshift=-0.0cm},
	grid=both, ticks=both,xlabel style={xshift=-0ex,yshift=0.0cm}]
	\addplot+[thick,smooth,mark=,draw = yellow] table[x=t,y=isam] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {figures/fig2.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = cyan] table[x=t,y=rc] {figures/fig2.txt};
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,3.5)};

	\end{axis}
	
	\begin{axis}[height=4cm, 
	width=8.5cm,
	xlabel style={xshift=-0ex,yshift=0.0cm},
	ylabel style={xshift=0ex,yshift=-0.2cm},
	at = {(0,-400)}, 
	ylabel={RMSE (m)},
	enlarge x limits=false,
	xmin = 0, xmax = 300,ymin = 0,ymax=3.3,
	label style={font=\small},
	grid=both,
	ytick= {0,1,2,3}]
	\addplot+[thick,smooth,mark=,draw = yellow] table[x=t,y=isam] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {figures/fig3_position.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = cyan] table[x=t,y=rc] {figures/fig3_position.txt};
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,3.5)};	
	\node[color=gray] at (90,2.7) {\tiny{$\leftarrow$ \texttt{first loop closure}}};
	\end{axis}
	
	\begin{axis}[height=4cm, width=8.5cm, xlabel={time steps},ylabel={distance to iSAM (m)},
	at = {(0,-290)},
	enlarge x limits=false,
	xlabel style={xshift=-0ex,yshift=0.0cm},
	ylabel style={xshift=0ex,yshift=-0.0cm},
	xmin = 0, xmax = 300, ymin = 0, ymax = 1.2,
	legend entries={iSAM \cite{kaess_isam2:_2012}, standard EKF,\textbf{proposed EKF},OC-EKF \cite{huang_observability-based_2010}, robocentric \cite{castellanos_robocentric_2007}},
	legend style={font=\scriptsize}, 
	legend columns=2,
	legend pos= north east,
	grid=both, ticks=both]
	\addplot+[smooth,thick,mark=,draw = yellow] table[x=t,y=ekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = blue] table[x=t,y=ekf] {figures/fig4.txt};
	\addplot+[smooth,ultra thick,mark=,draw = green] table[x=t,y=iekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = red] table[x=t,y=ocekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = cyan] table[x=t,y=rc] {figures/fig4.txt};	
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,1.5)};
	\end{axis}
	\end{tikzpicture}
	
	
	

==> figure2sensor_revisited.tex <==
	\begin{tikzpicture}[]
	\begin{axis}[height=4cm, width=8.5cm, 
%	xlabel={time steps},
	ylabel={NEES},
	enlarge x limits=false,
	xmin = 0, xmax = 300,ymin = 0, ymax=3.1,
	ylabel style={xshift=0ex,yshift=-0.0cm},
	grid=both, ticks=both,xlabel style={xshift=-0ex,yshift=0.0cm}]
	\addplot+[thick,smooth,mark=,draw = yellow] table[x=t,y=isam] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {figures/fig2.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {figures/fig2.txt};
	\addplot+[thick,smooth,mark=,draw = cyan] table[x=t,y=rc] {figures/fig2.txt};
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,3.5)};

	\end{axis}
	
	\begin{axis}[height=4cm, 
	width=8.5cm,
	xlabel style={xshift=-0ex,yshift=0.0cm},
	ylabel style={xshift=0ex,yshift=-0.0cm},
	at = {(0,-400)}, 
	ylabel={RMSE (m)},
	enlarge x limits=false,
	xmin = 0, xmax = 300,ymin = 0,ymax=3.3,
	label style={font=\small},
	grid=both,
	ytick= {0,1,2,3}]
	\addplot+[thick,smooth,mark=,draw = yellow] table[x=t,y=isam] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {figures/fig3_position.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = cyan] table[x=t,y=rc] {figures/fig3_position.txt};
	\addplot+[smooth,dashed,mark=,draw = blue] table[x=t,y=ekf] {figures/fig_3sigma.txt};
	\addplot+[smooth,dashed,mark=,draw = green] table[x=t,y=iekf] {figures/fig_3sigma.txt};
	\addplot+[smooth,dashed,mark=,draw = red] table[x=t,y=ocekf] {figures/fig_3sigma.txt};
	\addplot+[smooth,dashed,mark=,draw = cyan] table[x=t,y=rc] {figures/fig_3sigma.txt};
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,3.5)};	
	\node[color=gray] at (90,2.7) {\tiny{$\leftarrow$ \texttt{first loop closure}}};
	\end{axis}
	
	\begin{axis}[height=4cm, width=8.5cm, xlabel={time steps},ylabel={distance to iSAM (m)},
	at = {(0,-290)},
	enlarge x limits=false,
	xlabel style={xshift=-0ex,yshift=0.0cm},
	ylabel style={xshift=0ex,yshift=-0.0cm},
	xmin = 0, xmax = 300, ymin = 0, ymax = 1.2,
	legend entries={iSAM \cite{kaess_isam2:_2012}, standard EKF,\textbf{proposed EKF},OC-EKF \cite{huang_observability-based_2010}, robocentric \cite{castellanos_robocentric_2007}},
	legend style={font=\scriptsize}, 
	legend columns=2,
	legend pos= north east,
	grid=both, ticks=both]
	\addplot+[smooth,thick,mark=,draw = yellow] table[x=t,y=ekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = blue] table[x=t,y=ekf] {figures/fig4.txt};
	\addplot+[smooth,ultra thick,mark=,draw = green] table[x=t,y=iekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = red] table[x=t,y=ocekf] {figures/fig4.txt};
	\addplot+[smooth,thick,mark=,draw = cyan] table[x=t,y=rc] {figures/fig4.txt};	
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,1.5)};
	\end{axis}
	\end{tikzpicture}
	
	
	

==> figure2sensor_revisited2.tex <==
	\begin{tikzpicture}[]
	\begin{axis}[height=4.5cm, width=10.5cm, 
%	xlabel={time steps},
	ylabel={NEES},
	enlarge x limits=false,
	xmin = 0, xmax = 300,ymin = 0, ymax=3.1,
	ylabel style={xshift=0ex,yshift=-0.0cm},
	grid=both, ticks=both,xlabel style={xshift=-0ex,yshift=0.0cm}]
	\addplot+[thick,smooth,mark=,draw = yellow] table[x=t,y=isam] {fig2.txt};
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {fig2.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {fig2.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {fig2.txt};
	\addplot+[thick,smooth,mark=,draw = cyan] table[x=t,y=rc] {fig2.txt};
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,3.5)};

	\end{axis}
	
	\begin{axis}[height=4.5cm, 
	width=10.5cm,
	xlabel style={xshift=-0ex,yshift=0.0cm},
	ylabel style={xshift=0ex,yshift=-0.0cm},
	at = {(0,-400)}, 
	ylabel={RMSE (m)},
	enlarge x limits=false,
	xmin = 0, xmax = 300,ymin = 0,ymax=3.3,
	label style={font=\small},
	grid=both,
	ytick= {0,1,2,3}]
	\addplot+[thick,smooth,mark=,draw = yellow] table[x=t,y=isam] {fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {fig3_position.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = cyan] table[x=t,y=rc] {fig3_position.txt};
	\addplot+[smooth,dashed,mark=,draw = blue] table[x=t,y=ekf] {fig_3sigma.txt};
	\addplot+[smooth,dashed,mark=,draw = green] table[x=t,y=iekf] {fig_3sigma.txt};
	\addplot+[smooth,dashed,mark=,draw = red] table[x=t,y=ocekf] {fig_3sigma.txt};
	\addplot+[smooth,dashed,mark=,draw = cyan] table[x=t,y=rc] {fig_3sigma.txt};
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,3.5)};	
	\node[color=gray] at (90,2.7) {\scriptsize{$\leftarrow$ \texttt{first loop closure}}};
	\end{axis}
	
	\begin{axis}[height=4.5cm, width=10.5cm, xlabel={time steps},ylabel={distance to iSAM (m)},
	at = {(0,-290)},
	enlarge x limits=false,
	xlabel style={xshift=-0ex,yshift=0.0cm},
	ylabel style={xshift=0ex,yshift=-0.0cm},
	xmin = 0, xmax = 300, ymin = 0, ymax = 1.2,
	legend entries={iSAM \cite{kaess_isam2:_2012}, standard EKF,\textbf{proposed EKF},OC-EKF \cite{huang_observability-based_2010}, robocentric \cite{castellanos_robocentric_2007}},
	legend style={font=\scriptsize}, 
	legend columns=2,
	legend pos= north east,
	grid=both, ticks=both]
	\addplot+[smooth,thick,mark=,draw = yellow] table[x=t,y=ekf] {fig4.txt};
	\addplot+[smooth,thick,mark=,draw = blue] table[x=t,y=ekf] {fig4.txt};
	\addplot+[smooth,ultra thick,mark=,draw = green] table[x=t,y=iekf] {fig4.txt};
	\addplot+[smooth,thick,mark=,draw = red] table[x=t,y=ocekf] {fig4.txt};
	\addplot+[smooth,thick,mark=,draw = cyan] table[x=t,y=rc] {fig4.txt};	
	\addplot[thick, gray, densely dotted,forget plot] coordinates {(38,0)(38,1.5)};
	\end{axis}
	\end{tikzpicture}
	
	
	

==> figure3.tex <==
	\begin{tikzpicture}[]
	\begin{axis}[height=4cm, width=9cm, 
	ylabel={position RMSE (m)},
	enlarge x limits=false,
	xmin = 0, xmax = 400,ymin = 0,
	legend entries={standard EKF,proposed EKF,OC-EKF},
	legend style={font=\tiny}, legend pos= north east, label style={font=\small},
	grid=both,
	ytick= {0,0.25,0.5,0.75,1}]
	\addplot+[thick,smooth,mark=,draw = blue] table[x=t,y=ekf] {figures/fig3_position.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {figures/fig3_position.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {figures/fig3_position.txt};	
	\end{axis}

	\begin{axis}[
	at={(0,-1200)},
	height=4cm, width=9cm, xlabel={time steps},ylabel={heading RMSE (rad)},
	enlarge x limits=false,
	xmin = 0, xmax = 400,ymin = 0,
	yticklabel style={/pgf/number format/fixed},
	label style={font=\small},
	grid=both, ticks=both,xlabel style={xshift=-0ex,yshift=0.0cm}]
	\addplot+[thick,smooth,,mark=,draw = blue] table[x=t,y=ekf] {figures/fig3_heading.txt};
	\addplot+[ultra thick,smooth,mark=,draw = green] table[x=t,y=iekf] {figures/fig3_heading.txt};
	\addplot+[thick,smooth,mark=,draw = red] table[x=t,y=ocekf] {figures/fig3_heading.txt};
	
	\end{axis}
	\end{tikzpicture}

==> figure4.tex <==
	\begin{tikzpicture}[]
	\begin{axis}[height=7cm, width=8cm, xlabel={time steps},ylabel={distance to iSAM (m)},
	enlarge x limits=false,
	xmin = 0, xmax = 400, ymin = 0,
	legend entries={EKF,UKF,ideal EKF, robocentric,OCEKF,IEKF},
	legend style={font=\tiny}, legend pos= north east, label style={font=\small},
	grid=both, ticks=both,xlabel style={xshift=-0ex,yshift=0.0cm}]
	\addplot+[thick,mark=,draw = blue] table[x=t,y=ekf] {figures/fig4.txt};
	\addplot+[thick,mark=,draw = cyan] table[x=t,y=ukf] {figures/fig4.txt};
	\addplot+[thick,densely dotted,mark=,draw = black] table[x=t,y=idekf] {figures/fig4.txt};
	\addplot+[thick,mark=,draw = olive] table[x=t,y=ocekf] {figures/fig4.txt};
	\addplot+[thick,mark=,draw = green] table[x=t,y=rc] {figures/fig4.txt};	
	\addplot+[thick,mark=,draw = red,solid] table[x=t,y=iekf] {figures/fig4.txt};
	\end{axis}
	\end{tikzpicture}
	

==> figure_rmse_exp.tex <==

\begin{tikzpicture}
\begin{axis}[width=9cm, height=4cm,
legend style={legend columns=-1, font=\small},
legend pos= north west,
bar width=1pt,
ylabel={robot position RMSE (m)},
ylabel style = {font=\footnotesize},
xtick=data,
xticklabels from table={\rmseExp}{filter},
xticklabel style = {font=\small},%rotate=90
xlabel={experiment number},
xlabel style={xshift=0ex,yshift=0.1cm},
ybar,
ybar interval=0.6,
xlabel style={xshift=-0ex,yshift=0.1cm},
enlargelimits=false,
ymin=0,ymax=0.25,
ytick={0,0.1,0.2,0.3},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
}]
\addplot [color=blue,fill] table [x expr=\coordindex, y={standardEKF}] \rmseExp;
\addplot [color=green,fill] table [x expr=\coordindex, y={proposedEKF}] \rmseExp;
\legend{standard EKF, \textbf{proposed EKF}}
\end{axis}


\end{tikzpicture}

==> figure_rmse_exp_icra.tex <==

\begin{tikzpicture}
\begin{axis}[width=9cm, height=3cm,
legend style={legend columns=-1, font=\footnotesize},
legend pos= north west,
bar width=1pt,
ylabel={RMSE (m)},
ylabel style = {font=\footnotesize},
xtick=data,
xticklabels from table={\rmseExp}{filter},
xticklabel style = {font=\footnotesize},%rotate=90
xlabel={experiment number},
xlabel style={xshift=0ex,yshift=0.1cm},
ybar,
ybar interval=0.6,
enlargelimits=false,
ymin=0,ymax=0.3,
ytick={0,0.1,0.2,0.3,0.8},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
}]
\addplot [color=blue,fill] table [x expr=\coordindex, y={standardEKF}] \rmseExp;
\addplot [color=green,fill] table [x expr=\coordindex, y={proposedEKF}] \rmseExp;
\legend{standard EKF, \textbf{proposed EKF}}
\end{axis}


\end{tikzpicture}

==> figure_rmse_exp_revised.tex <==

\begin{tikzpicture}
\begin{axis}[width=9cm, height=4cm,
legend style={legend columns=-1, font=\small},
legend pos= north west,
bar width=1pt,
ylabel={robot position RMSE (m)},
ylabel style = {font=\footnotesize},
xtick=data,
xticklabels from table={\rmseExp}{filter},
xticklabel style = {font=\small},%rotate=90
xlabel={experiment number},
xlabel style={xshift=0ex,yshift=0.1cm},
ybar,
ybar interval=0.6,
xlabel style={xshift=-0ex,yshift=0.1cm},
enlargelimits=false,
ymin=0,ymax=0.25,
ytick={0,0.1,0.2,0.3},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
}]
\addplot [color=blue,fill] table [x expr=\coordindex, y={standardEKF}] \rmseExp;
\addplot [color=green,fill] table [x expr=\coordindex, y={proposedEKF}] \rmseExp;
\addplot [color=yellow,fill] table [x expr=\coordindex, y={isam}] \rmseExp;
\legend{standard EKF, \textbf{proposed EKF}, iSAM}
\end{axis}


\end{tikzpicture}

==> figure_rmse_exp_revised2.tex <==
\begin{tikzpicture}
\begin{axis}[width=10.5cm, height=5.5cm,
legend style={legend columns=-1, font=\small},
legend pos= north west,
bar width=1pt,
ylabel={robot position RMSE (m)},
ylabel style = {font=\footnotesize},
xtick=data,
xticklabels from table={\rmseExp}{filter},
xticklabel style = {font=\small},%rotate=90
xlabel={experiment number},
xlabel style={xshift=0ex,yshift=0.1cm},
ybar,
ybar interval=0.6,
xlabel style={xshift=-0ex,yshift=0.1cm},
enlargelimits=false,
ymin=0,ymax=0.25,
ytick={0,0.1,0.2,0.3},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
}]
\addplot [color=blue,fill] table [x expr=\coordindex, y={standardEKF}] \rmseExp;
\addplot [color=green,fill] table [x expr=\coordindex, y={proposedEKF}] \rmseExp;
\addplot [color=yellow,fill] table [x expr=\coordindex, y={isam}] \rmseExp;
\legend{standard EKF, \textbf{proposed EKF}, iSAM}
\end{axis}


\end{tikzpicture}

==> figure_traj.tex <==
	\begin{tikzpicture}[]
	\begin{axis}[height=6.5cm, width=6.5cm, 
	xlabel={$x$ (m)},
	ylabel={$y$ (m)},
%	enlarge x limits=false,
%	xmin = 0, xmax = 300,ymin = 0, ymax=3,
%	ylabel style={xshift=0ex,yshift=-0.0cm},
	legend entries={true trajectory, features,  sensor range},
%	legend style={font=\small}, 
	legend pos= north east,
	grid=both, ticks=both,xlabel style={xshift=-0ex,yshift=0.0cm}]
	\addplot+[ultra thick,smooth,mark=,draw = red] table[x=x,y=y] {figures/fig_traj.txt};
	\addplot+[only marks, mark=o,color=blue] table[x=x_fea,y=y_fea] {figures/fig_traj.txt};
	\addplot+[ultra thick,smooth,mark=+,draw = black, only marks] table[x=x_init,y=y_init] {figures/fig_traj.txt};
	\addplot+[thick,smooth,mark=,draw = black] table[x=x_range,y=y_range] {figures/fig_traj.txt};
	\end{axis}
	\end{tikzpicture}

==> figure_traj2.tex <==
	\begin{tikzpicture}[]
	\begin{axis}[height=8.5cm, width=8.5cm, 
	xlabel={$x$ (m)},
	ylabel={$y$ (m)},
%	enlarge x limits=false,
%	xmin = 0, xmax = 300,ymin = 0, ymax=3,
%	ylabel style={xshift=0ex,yshift=-0.0cm},
	legend entries={true trajectory, features,  sensor range},
%	legend style={font=\small}, 
	legend pos= outer north east,
	grid=both, ticks=both,xlabel style={xshift=-0ex,yshift=0.0cm}]
	\addplot+[ultra thick,smooth,mark=,draw = red] table[x=x,y=y] {fig_traj.txt};
	\addplot+[only marks, mark=o,color=blue] table[x=x_fea,y=y_fea] {fig_traj.txt};
	\addplot+[ultra thick,smooth,mark=+,draw = black, only marks] table[x=x_init,y=y_init] {fig_traj.txt};
	\addplot+[thick,smooth,mark=,draw = black] table[x=x_range,y=y_range] {fig_traj.txt};
	\end{axis}
	\end{tikzpicture}
